Paxos vs Raft: Have we reached consensus on distributed consensus?

Distributed consensus is a fundamental primitive for constructing fault-tolerant, strongly-consistent distributed systems. Though many distributed consensus algorithms have been proposed, just two dominate production systems: Paxos, the traditional, famously subtle, algorithm; and Raft, a more recent algorithm positioned as a more understandable alternative to Paxos. In this paper, we consider the question of which algorithm, Paxos or Raft, is the better solution to distributed consensus? We analyse both to determine exactly how they differ by describing a simplified Paxos algorithm using Raft's terminology and pragmatic abstractions. We find that both Paxos and Raft take a very similar approach to distributed consensus, differing only in their approach to leader election. Most notably, Raft only allows servers with up-to-date logs to become leaders, whereas Paxos allows any server to be leader provided it then updates its log to ensure it is up-to-date. Raft's approach is surprisingly efficient given its simplicity as, unlike Paxos, it does not require log entries to be exchanged during leader election. We surmise that much of the understandability of Raft comes from the paper's clear presentation rather than being fundamental to the underlying algorithm being presented.

==> figs/paxos-log-after-s1.tikz <==
\begin{tikzpicture}[shorten >=1pt,auto, ultra thick,tx/.style={semithick,rectangle,draw=black,align=center,minimum size=0.8cm,font=\Small,inner sep=0cm}]

\def\ygap{1.1};
\def\width{0.8};

%for each node a list of term/variable/value assigned
\def \entries {{1/A,\textcolor{Red}{4}/B,\textcolor{Red}{4}/\textcolor{Red}{C}}, 
			   {1/A,2/B,2/C},
			   {1/A,3/B,3/D,3/E}};

\def \maxlogindex {4};

%in the form of nodeNumber/commitIndex
\def\commitedEntries{1/1,2/2,3/1};


\foreach \lst [count=\y from 1] in \entries {
 \node (\y) at (-0.5,({-\y+1)}*\ygap) [left] {\Small$s_\y$};
	\foreach \term/\message [count=\x from 0] in \lst {
		\node[tx] at (\x*\width,({-\y+1)}*\ygap) {\term \\\message};}}

% committed index lines
\foreach \replica/\index in \commitedEntries{
    \draw[-] (({\index-0.5)}*\width,({-\replica+1.5)}*\ygap) -- (({\index-0.5)}*\width,({-\replica+0.5)}*\ygap);
}

% numbering log indexes
\foreach \i [count=\x from 0] in {1,...,\maxlogindex} {
	\node at (\x*\width,1) {\Small\i};
}

\end{tikzpicture}

==> figs/paxos-log-after-s2.tikz <==
\begin{tikzpicture}[shorten >=1pt,auto, ultra thick,tx/.style={semithick,rectangle,draw=black,align=center,minimum size=0.8cm,font=\Small,inner sep=0cm}]

\def\ygap{1.1};
\def\width{0.8};

%for each node a list of term/variable/value assigned
\def \entries {{1/A,2/B}, 
			   {1/A,2/B,\textcolor{Red}{5}/\textcolor{Red}{D},\textcolor{Red}{5}/\textcolor{Red}{E}},
			   {1/A,3/B,3/D,3/E}};

\def \maxlogindex {4};

%in the form of nodeNumber/commitIndex
\def\commitedEntries{1/1,2/2,3/1};



\foreach \lst [count=\y from 1] in \entries {
 \node (\y) at (-0.5,({-\y+1)}*\ygap) [left] {\Small$s_\y$};
	\foreach \term/\message [count=\x from 0] in \lst {
		\node[tx] at (\x*\width,({-\y+1)}*\ygap) {\term \\\message};}}

% committed index lines
\foreach \replica/\index in \commitedEntries{
    \draw[-] (({\index-0.5)}*\width,({-\replica+1.5)}*\ygap) -- (({\index-0.5)}*\width,({-\replica+0.5)}*\ygap);
}

% numbering log indexes
\foreach \i [count=\x from 0] in {1,...,\maxlogindex} {
	\node at (\x*\width,1) {\Small\i};
}

\end{tikzpicture}

==> figs/paxos-log-after-s3.tikz <==
\begin{tikzpicture}[shorten >=1pt,auto, ultra thick,tx/.style={semithick,rectangle,draw=black,align=center,minimum size=0.8cm,font=\Small,inner sep=0cm}]

\def\ygap{1.1};
\def\width{0.8};

%for each node a list of term/variable/value assigned
\def \entries {{1/A,2/B}, 
			   {1/A,2/B,2/C},
			   {1/A,\textcolor{Red}{6}/B,\textcolor{Red}{6}/D,\textcolor{Red}{6}/E}};

\def \maxlogindex {4};

%in the form of nodeNumber/commitIndex
\def\commitedEntries{1/1,2/2,3/1};


\foreach \lst [count=\y from 1] in \entries {
 \node (\y) at (-0.5,({-\y+1)}*\ygap) [left] {\Small$s_\y$};
	\foreach \term/\message [count=\x from 0] in \lst {
		\node[tx] at (\x*\width,({-\y+1)}*\ygap) {\term \\\message};}}

% committed index lines
\foreach \replica/\index in \commitedEntries{
    \draw[-] (({\index-0.5)}*\width,({-\replica+1.5)}*\ygap) -- (({\index-0.5)}*\width,({-\replica+0.5)}*\ygap);
}

% numbering log indexes
\foreach \i [count=\x from 0] in {1,...,\maxlogindex} {
	\node at (\x*\width,1) {\Small\i};
}

\end{tikzpicture}

==> figs/paxos-log-before.tikz <==
\begin{tikzpicture}[shorten >=1pt,auto, ultra thick,tx/.style={semithick,rectangle,draw=black,align=center,minimum size=0.8cm,font=\Small,inner sep=0cm}]

\def\ygap{1.1};
\def\width{0.8};

%for each node a list of term/variable/value assigned
\def \entries {{1/A,2/B}, 
			   {1/A,2/B,2/C},
			   {1/A,3/B,3/D,3/E}};

\def \maxlogindex {4};

%in the form of nodeNumber/commitIndex
\def\commitedEntries{1/1,2/2,3/1};


\foreach \lst [count=\y from 1] in \entries {
 \node (\y) at (-0.5,({-\y+1)}*\ygap) [left] {\Small$s_\y$};
	\foreach \term/\message [count=\x from 0] in \lst {
		\node[tx] at (\x*\width,({-\y+1)}*\ygap) {\term \\\message};}}

% committed index lines
\foreach \replica/\index in \commitedEntries{
    \draw[-] (({\index-0.5)}*\width,({-\replica+1.5)}*\ygap) -- (({\index-0.5)}*\width,({-\replica+0.5)}*\ygap);
}

% numbering log indexes
\foreach \i [count=\x from 0] in {1,...,\maxlogindex} {
	\node at (\x*\width,1) {\Small\i};
}

\end{tikzpicture}

==> figs/smr.tikz <==
\begin{tikzpicture}[shorten >=1pt,auto,
election/.style={fill=YellowGreen,semithick},
normal/.style={fill=Cyan,semithick},
bevelled/.style={rounded corners=2mm}, scale=0.73] 

% clients
\foreach \x in {2,6}{
\draw[thin,bevelled,fill=Gray!10] (\x,0) rectangle (\x+3,-2.5);
\node[shape=rectangle,draw,thin,fill=White] (clientapp) at (\x+1.5,-0.5) {Client};
\node[shape=rectangle,draw,thin,align=center,fill=White] (module) at (\x+1.5,-1.8) {Consensus\\Module};
\draw[<->,thick] (clientapp) -- (module);
}

% servers
\foreach \x in {0,4,8}{
\draw[thin,bevelled,fill=Gray!10] (\x - 0.1,-4) rectangle (\x+3.1,-9);
\node[shape=rectangle,draw,thin,align=center,fill=White] (module) at (\x+1.5,-4.7) {Consensus\\Module};

\draw[thin,fill=White] (\x+0.1,-5.65) rectangle (\x+2.9,-6.5);
\node[shape=rectangle,thin,align=center] (log) at (\x+1.5,-6) {Log};
\draw[thin,fill=Goldenrod] (\x+0.7,-6.2) rectangle ((\x+0.9,-6.4);
\draw[thin,fill=Periwinkle] (\x+0.9,-6.2) rectangle ((\x+1.1,-6.4);
\draw[thin,fill=Melon] (\x+1.1,-6.2) rectangle ((\x+1.3,-6.4);
\draw[thin,fill=YellowGreen] (\x+1.3,-6.2) rectangle ((\x+1.5,-6.4);
\draw[thin,fill=Melon] (\x+1.5,-6.2) rectangle ((\x+1.7,-6.4);
\draw[thin,fill=Periwinkle] (\x+1.7,-6.2) rectangle ((\x+1.9,-6.4);
\draw[thin,fill=Melon] (\x+1.9,-6.2) rectangle ((\x+2.1,-6.4);
\draw[thin,fill=Periwinkle] (\x+2.1,-6.2) rectangle ((\x+2.3,-6.4);

\draw[thin,fill=White] (\x+0.1,-6.9) rectangle (\x+2.9,-8.5);
\node[shape=rectangle,thin,align=center] (stateMachine) at (\x+1.5,-7.2) {State Machine};

\node[shape=circle,draw,thin,fill=YellowGreen] (a) at (\x+0.6,-8) {};
\node[shape=circle,draw,thin,fill=Thistle] (b) at (\x+1.4,-7.8) {};
\node[shape=circle,draw,thin,fill=Cyan] (c) at (\x+2.2,-8) {};
\path (b) edge[->,bend left] (c);
\path (c) edge[->,bend left] (a);
\path (a) edge[->,bend left] (b);
\path (b) edge[->,bend left] (a);

\draw[<->] (log) -- (module);
\draw[<->] (\x+1.5,-6.5) -- (stateMachine);
\draw[<->] (\x+0.6,-6.9) -- (\x+0.6,-5.25);
}

%draw network
\draw (1.5,-3.2) -- (9.5,-3.2) node[pos=0.5] {Network};
\foreach \x in {1.5,5.5,9.5}{
\draw[->] (\x,-3.2) -- (\x,-4);
}
\foreach \x in {3.5,7.5}{
\draw[->] (\x,-3.2) -- (\x,-2.5);
}

\end{tikzpicture}

==> figs/states.tikz <==
\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3.7cm, semithick, 
state/.style={fill=gray!10,draw=black,circle,font=\small},
transition/.style={->,align=center,font=\small}] 

\node[state] (Follower) {Follower};
\node[state] (Candidate) [right of=Follower]{Candidate};
\node[state] (Leader) [right of= Candidate] {Leader};

\coordinate (start) at (-0.75,2.5);

\draw(start) edge[transition] node {starts up/\\recovers} (Follower);
\draw(Follower) edge[bend left,transition] node {times out,\\starts election} (Candidate);
\draw(Candidate) edge[loop above,transition,Cyan] node {times out,\\new election} (Candidate);
\draw(Candidate) edge[bend left,transition] node {receives votes from\\ majority of servers} (Leader);
\draw(Candidate) edge[transition,above] node {discovers new} (Follower);
\draw(Candidate) edge[transition] node {term \textcolor{Cyan}{(or leader)}} (Follower);
\draw(Leader) edge[bend left,transition] node {discovers new term} (Follower);

\end{tikzpicture}
